Key Factors for Information Dissemination on Communicating Products and Fixed Databases

Intelligent products carrying their own information are more and more present nowadays. In recent years, some authors argued the usage of such products for the Supply Chain Management Industry. Indeed, a multitude of informational vectors take place in such environments like fixed databases or manufactured products on which we are able to embed significant proportion of data. By considering distributed database systems, we can allocate specific data fragments to the product useful to manage its own evolution. The paper aims to analyze the Supply Chain performance according to different strategies of information distribution. Thus, different distribution patterns between informational vectors are studied. The purpose is to determine the key factors which lead to improve information distribution performance in term of time properties.

==> PAtimes_sansMem.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,2120.00)%
  \put(500,-400){
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(396,776){\makebox(0,0)[r]{\strut{} 2'25''}}%
      \csname LTb\endcsname%
      \put(396,923){\makebox(0,0)[r]{\strut{} 3'56''}}%
      \csname LTb\endcsname%
      \put(396,1070){\makebox(0,0)[r]{\strut{} 5'27''}}%
      \csname LTb\endcsname%
      \put(396,1216){\makebox(0,0)[r]{\strut{} 6'58''}}%
      \csname LTb\endcsname%
      \put(396,1363){\makebox(0,0)[r]{\strut{} 8'29''}}%
      \csname LTb\endcsname%
      \put(396,1509){\makebox(0,0)[r]{\strut{} 10'00''}}%
      \csname LTb\endcsname%
      \put(396,1656){\makebox(0,0)[r]{\strut{} 11'31''}}%
      \csname LTb\endcsname%
      \put(396,1803){\makebox(0,0)[r]{\strut{} 13'20''}}%
      \csname LTb\endcsname%
      \put(396,1949){\makebox(0,0)[r]{\strut{} 14'33''}}%
      \csname LTb\endcsname%
      \put(396,2096){\makebox(0,0)[r]{\strut{} 16'40''}}%
      \csname LTb\endcsname%
      \put(396,2242){\makebox(0,0)[r]{\strut{} 17'26''}}%
      \put(0,50){
      \put(528,484){\makebox(0,0){\strut{} 0}}%
      \put(780,484){\makebox(0,0){\strut{} 10}}%
      \put(1032,484){\makebox(0,0){\strut{} 20}}%
      \put(1284,484){\makebox(0,0){\strut{} 30}}%
      \put(1537,484){\makebox(0,0){\strut{} 40}}%
      \put(1789,484){\makebox(0,0){\strut{} 50}}%
      \put(2041,484){\makebox(0,0){\strut{} 60}}%
      \put(2293,484){\makebox(0,0){\strut{} 70}}%
      \put(2545,484){\makebox(0,0){\strut{} 80}}%
      \put(2797,484){\makebox(0,0){\strut{} 90}}%
      \put(3050,484){\makebox(0,0){\strut{} 100}}%
      \put(3302,484){\makebox(0,0){\strut{} 110}}%
      \put(3554,484){\makebox(0,0){\strut{} 120}}%
      \put(3806,484){\makebox(0,0){\strut{} 130}}%
      \put(4058,484){\makebox(0,0){\strut{} 140}}%
      \put(4310,484){\makebox(0,0){\strut{} 150}}%
      \put(4563,484){\makebox(0,0){\strut{} 160}}%
      \put(4815,484){\makebox(0,0){\strut{} 170}}%
      \put(5067,484){\makebox(0,0){\strut{} 180}}%
      \put(5319,484){\makebox(0,0){\strut{} 190}}%
      \put(5571,484){\makebox(0,0){\strut{} 200}}%
      \put(5823,484){\makebox(0,0){\strut{} 210}}%
      \put(6075,484){\makebox(0,0){\strut{} 220}}%
      \put(6328,484){\makebox(0,0){\strut{} 230}}%
      \put(6580,484){\makebox(0,0){\strut{} 240}}%
      \put(6832,484){\makebox(0,0){\strut{} 250}}%
      }
      \put(-150,1480){\rotatebox{90}{\makebox(0,0){\strut{}\scriptsize Total time spent for}}}%
      \put(-280,1480){\rotatebox{90}{\makebox(0,0){\strut{}\scriptsize $85$ headdresses}}}%
      \put(3743,300){\makebox(0,0){\strut{} \scriptsize Possible data distribution patterns between the product and the databases}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1584,2083){\makebox(0,0)[r]{\strut{}\tiny ODA}}%
      \csname LTb\endcsname%
      \put(1584,1863){\makebox(0,0)[r]{\strut{}\tiny ODAP (1Mbs)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{PAtimes_sansMem}}%
    \gplfronttext
    }
  \end{picture}%
\endgroup


==> coef.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,1500.00)%
  \put(200,-2300){
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(597,2395){\makebox(0,0)[r]{\strut{}-20000}}%
      \csname LTb\endcsname%
      \put(597,2627){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(597,2859){\makebox(0,0)[r]{\strut{} 20000}}%
      \csname LTb\endcsname%
      \put(597,3091){\makebox(0,0)[r]{\strut{} 40000}}%
      \csname LTb\endcsname%
      \put(597,3324){\makebox(0,0)[r]{\strut{} 60000}}%
      \csname LTb\endcsname%
      \put(597,3556){\makebox(0,0)[r]{\strut{} 80000}}%
      \csname LTb\endcsname%
      \put(597,3788){\makebox(0,0)[r]{\strut{} 100000}}%
      \csname LTb\endcsname%
      \put(597,4020){\makebox(0,0)[r]{\strut{} 120000}}%
      \put(75,650){
      \put(865,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f1}}}%
      \put(983,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f2}}}%
      \put(1102,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f3}}}%
      \put(1220,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f4}}}%
      \put(1339,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f5}}}%
      \put(1457,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f6}}}%
      \put(1576,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f7}}}%
      \put(1695,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f8}}}%
      }
      \put(75,150){
      \put(1813,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f1*f2}}}%
      \put(1932,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f1*f4}}}%
      \put(2050,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f1*f5}}}%
      \put(2169,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f1*f6}}}%
      \put(2288,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f1*f7}}}%
      \put(2406,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f1*f8}}}%
      \put(2525,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f2*f3}}}%
      \put(2643,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f2*f4}}}%
      \put(2762,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f2*f5}}}%
      \put(2880,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f2*f6}}}%
      \put(2999,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f2*f7}}}%
      \put(3118,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f2*f8}}}%
      \put(3236,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f3*f4}}}%
      \put(3355,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f3*f5}}}%
      \put(3473,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f3*f6}}}%
      \put(3592,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f3*f7}}}%
      \put(3710,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f3*f8}}}%
      \put(3829,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f4*f5}}}%
      \put(3948,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f4*f6}}}%
      \put(4066,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f4*f7}}}%
      \put(4185,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f4*f8}}}%
      \put(4303,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f5*f6}}}%
      \put(4422,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f5*f7}}}%
      \put(4540,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f5*f8}}}%
      \put(4659,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f6*f7}}}%
      \put(4778,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f6*f8}}}%
      \put(4896,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f7*f8}}}%
      \put(5015,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f1*f2*f5}}}%
      \put(5133,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f1*f2*f6}}}%
      \put(5252,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f1*f4*f6}}}%
      \put(5371,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f1*f2*f8}}}%
      \put(5489,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f1*f3*f8}}}%
      \put(5608,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f1*f4*f8}}}%
      \put(5726,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f2*f3*f4}}}%
      \put(5845,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f2*f3*f5}}}%
      \put(5963,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f2*f3*f6}}}%
      \put(6082,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f2*f4*f6}}}%
      \put(6201,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f2*f4*f8}}}%
      \put(6319,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f3*f4*f5}}}%
      \put(6438,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f3*f4*f6}}}%
      \put(6556,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f3*f4*f8}}}%
      \put(6675,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f4*f6*f8}}}%
      \put(6793,3300){\rotatebox{90}{\makebox(0,0)[r]{\strut{}f4*f7*f8}}}%
      }
      \put(-100,3207){\rotatebox{90}{\makebox(0,0){\strut{}Coefficient values}}}%
      \put(3875,2200){\makebox(0,0){\strut{}Significant factors}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{coef}}%
    \gplfronttext
    }
  \end{picture}%
\endgroup

